Changepoint detection for dependent Gaussian sequences

In this paper easily applicable techniques are devised for detecting changepoints in autocorrelated Gaussian sequences. Our method proceeds by sequential evaluation of a CUSUM-type test statistic, which is compared to a predefined threshold. We assume that data is tested in sliding windows of fixed size. The distinguishing feature of this work is that, based on large deviations theory, we derive rather explicit equations that determine the threshold in such a way that the false alarm probability per window is approximately kept at the desired level. This criterion -- as opposed to the usual average run length -- allows to restrict not only the average number of false alarms but also their variability. Illustrative examples are provided, including the detection of a shift in mean in ARMA processes. The procedures are validated by means of a broad set of simulation experiments, and overall perform well.

==> Pic11_revised_N500.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={Coefficient},
ymin=0,
ymax=40,
ylabel={Delay},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.9	0\\
-0.8	0.002\\
-0.7	0.00600000000000001\\
-0.6	0\\
-0.5	0.004\\
-0.4	0.024\\
-0.3	0.042\\
-0.2	0.0840000000000001\\
-0.1	0.198\\
0	0.296\\
0.1	0.46\\
0.2	0.864\\
0.3	1.182\\
0.4	1.728\\
0.5	2.794\\
0.6	4.344\\
0.7	6.256\\
0.8	12.768\\
0.9	24.332\\
};
\addlegendentry{AR: simulated threshold};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.4	0\\
-0.3	0.016\\
-0.2	0.048\\
-0.1	0.146\\
0	0.296\\
0.1	0.46\\
0.2	1.03\\
0.3	0.978\\
0.4	1.728\\
0.5	2.794\\
0.6	4.344\\
0.7	7.14\\
0.8	15.58\\
0.9	35.094\\
};
\addlegendentry{MA: simulated threshold};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
-0.9	0\\
-0.8	0\\
-0.7	0.002\\
-0.6	0.002\\
-0.5	0.032\\
-0.4	0.0640000000000001\\
-0.3	0.128\\
-0.2	0.234\\
-0.1	0.382\\
0	0.582\\
0.1	0.836\\
0.2	1.266\\
0.3	1.46\\
0.4	2.26\\
0.5	2.956\\
0.6	4.086\\
0.7	5.546\\
0.8	7.996\\
0.9	12.922\\
};
\addlegendentry{AR: LD threshold};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
-0.9	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0.002\\
-0.4	0.0940000000000001\\
-0.3	0.266\\
-0.2	0.406\\
-0.1	0.496\\
0	0.582\\
0.1	0.63\\
0.2	0.782\\
0.3	0.95\\
0.4	1.046\\
0.5	1.096\\
0.6	1.376\\
0.7	1.53\\
0.8	1.67\\
0.9	1.988\\
};
\addlegendentry{MA: LD threshold};

\end{axis}
\end{tikzpicture}%

==> Pic12_revised_N500.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={Coefficient},
ymin=0,
ymax=40,
ylabel={Delay},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.9	3.57\\
-0.8	3.494\\
-0.7	3.598\\
-0.6	3.658\\
-0.5	3.706\\
-0.4	3.718\\
-0.3	3.954\\
-0.2	4.256\\
-0.1	4.41\\
0	4.606\\
0.1	4.81\\
0.2	5.068\\
0.3	5.75\\
0.4	6.608\\
0.5	8.71\\
0.6	12.262\\
0.7	20.714\\
0.8	43.634\\
0.9	43.3453815261044\\
};
\addlegendentry{AR};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-0.9	0\\
-0.8	0\\
-0.7	0.024\\
-0.6	1.116\\
-0.5	2.31\\
-0.4	3.158\\
-0.3	3.812\\
-0.2	4.184\\
-0.1	4.404\\
0	4.628\\
0.1	4.712\\
0.2	4.892\\
0.3	4.994\\
0.4	5.124\\
0.5	5.298\\
0.6	5.764\\
0.7	6.012\\
0.8	6.446\\
0.9	6.992\\
};
\addlegendentry{MA};

\end{axis}
\end{tikzpicture}%

==> Pic3_revised_N500.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={Coefficient},
ymin=0,
ymax=0.5,
ylabel={False alarm ratio},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.9	0.17912\\
-0.8	0.1154\\
-0.7	0.0748\\
-0.6	0.05592\\
-0.5	0.04004\\
-0.4	0.02624\\
-0.3	0.01992\\
-0.2	0.01852\\
-0.1	0.01372\\
0	0.01464\\
0.1	0.01124\\
0.2	0.00968\\
0.3	0.00940000000000001\\
0.4	0.01192\\
0.5	0.01052\\
0.6	0.01524\\
0.7	0.02056\\
0.8	0.04764\\
0.9	0.09604\\
};
\addlegendentry{AR};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-0.9	1\\
-0.8	1\\
-0.7	1\\
-0.6	0.99988\\
-0.5	0.63484\\
-0.4	0.14984\\
-0.3	0.05188\\
-0.2	0.02232\\
-0.1	0.01932\\
0	0.01192\\
0.1	0.013\\
0.2	0.00568\\
0.3	0.00992000000000001\\
0.4	0.01176\\
0.5	0.00936000000000001\\
0.6	0.00868\\
0.7	0.01364\\
0.8	0.01076\\
0.9	0.00904000000000001\\
};
\addlegendentry{MA};

\end{axis}
\end{tikzpicture}%

==> Pic4_limitAR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=400,
xlabel={n},
ymin=0,
ymax=1,
ylabel={$\text{s}_{\text{n}\beta}\text{/n(1-}\beta\text{) minus  }\tau$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
10	0.0833333333333333\\
20	0.0555555555555556\\
30	0.037037037037037\\
40	0.0277777777777778\\
50	0.0222222222222222\\
60	0.0185185185185185\\
70	0.0158730158730159\\
80	0.0138888888888889\\
90	0.0123456790123457\\
100	0.0111111111111111\\
110	0.0101010101010101\\
120	0.00925925925925924\\
130	0.00854700854700857\\
140	0.00793650793650796\\
150	0.00740740740740742\\
160	0.00694444444444442\\
170	0.00653594771241828\\
180	0.00617283950617287\\
190	0.00584795321637427\\
200	0.00555555555555554\\
210	0.00529100529100529\\
220	0.00505050505050503\\
230	0.00483091787439616\\
240	0.00462962962962965\\
250	0.00444444444444442\\
260	0.00427350427350426\\
270	0.00411522633744854\\
280	0.00396825396825395\\
290	0.00383141762452105\\
300	0.00370370370370371\\
310	0.00358422939068098\\
320	0.00347222222222221\\
330	0.00336700336700335\\
340	0.00326797385620914\\
350	0.00317460317460316\\
360	0.00308641975308643\\
370	0.00300300300300299\\
380	0.00292397660818716\\
390	0.00284900284900286\\
400	0.00277777777777777\\
};
\addlegendentry{$\beta\text{=0.1}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	-0.25\\
2	0.75\\
4	0.5\\
6	0.333333333333333\\
8	0.25\\
10	0.2\\
12	0.166666666666667\\
14	0.142857142857143\\
16	0.125\\
18	0.111111111111111\\
20	0.1\\
22	0.0909090909090909\\
24	0.0833333333333333\\
26	0.0769230769230769\\
28	0.0714285714285715\\
30	0.0666666666666667\\
32	0.0625\\
34	0.0588235294117647\\
36	0.0555555555555556\\
38	0.0526315789473684\\
40	0.05\\
42	0.0476190476190476\\
44	0.0454545454545455\\
46	0.0434782608695652\\
48	0.0416666666666667\\
50	0.04\\
52	0.0384615384615384\\
54	0.037037037037037\\
56	0.0357142857142857\\
58	0.0344827586206897\\
60	0.0333333333333333\\
62	0.0322580645161291\\
64	0.03125\\
66	0.0303030303030303\\
68	0.0294117647058824\\
70	0.0285714285714286\\
72	0.0277777777777778\\
74	0.027027027027027\\
76	0.0263157894736842\\
78	0.0256410256410257\\
80	0.025\\
82	0.024390243902439\\
84	0.0238095238095238\\
86	0.0232558139534884\\
88	0.0227272727272727\\
90	0.0222222222222222\\
92	0.0217391304347826\\
94	0.0212765957446808\\
96	0.0208333333333333\\
98	0.0204081632653061\\
100	0.02\\
102	0.0196078431372549\\
104	0.0192307692307692\\
106	0.0188679245283019\\
108	0.0185185185185185\\
110	0.0181818181818182\\
112	0.0178571428571428\\
114	0.0175438596491228\\
116	0.0172413793103448\\
118	0.0169491525423729\\
120	0.0166666666666667\\
122	0.0163934426229508\\
124	0.0161290322580645\\
126	0.0158730158730159\\
128	0.015625\\
130	0.0153846153846154\\
132	0.0151515151515151\\
134	0.0149253731343283\\
136	0.0147058823529412\\
138	0.0144927536231884\\
140	0.0142857142857143\\
142	0.0140845070422535\\
144	0.0138888888888889\\
146	0.0136986301369863\\
148	0.0135135135135135\\
150	0.0133333333333333\\
152	0.0131578947368421\\
154	0.012987012987013\\
156	0.0128205128205128\\
158	0.0126582278481013\\
160	0.0125\\
162	0.0123456790123457\\
164	0.0121951219512195\\
166	0.0120481927710843\\
168	0.0119047619047619\\
170	0.011764705882353\\
172	0.0116279069767442\\
174	0.0114942528735632\\
176	0.0113636363636364\\
178	0.0112359550561798\\
180	0.0111111111111111\\
182	0.010989010989011\\
184	0.0108695652173913\\
186	0.010752688172043\\
188	0.0106382978723404\\
190	0.0105263157894737\\
192	0.0104166666666667\\
194	0.0103092783505155\\
196	0.0102040816326531\\
198	0.0101010101010101\\
200	0.01\\
202	0.00990099009900991\\
204	0.00980392156862747\\
206	0.00970873786407767\\
208	0.00961538461538464\\
210	0.00952380952380955\\
212	0.00943396226415094\\
214	0.00934579439252337\\
216	0.00925925925925924\\
218	0.00917431192660551\\
220	0.00909090909090909\\
222	0.00900900900900903\\
224	0.00892857142857145\\
226	0.00884955752212391\\
228	0.00877192982456143\\
230	0.00869565217391305\\
232	0.00862068965517243\\
234	0.00854700854700857\\
236	0.00847457627118642\\
238	0.00840336134453784\\
240	0.00833333333333336\\
242	0.00826446280991733\\
244	0.00819672131147542\\
246	0.008130081300813\\
248	0.00806451612903225\\
250	0.00800000000000001\\
252	0.00793650793650796\\
254	0.00787401574803148\\
256	0.0078125\\
258	0.00775193798449614\\
260	0.00769230769230766\\
262	0.00763358778625955\\
264	0.00757575757575757\\
266	0.0075187969924812\\
268	0.0074626865671642\\
270	0.00740740740740742\\
272	0.00735294117647056\\
274	0.00729927007299269\\
276	0.00724637681159418\\
278	0.00719424460431656\\
280	0.00714285714285712\\
282	0.00709219858156029\\
284	0.00704225352112675\\
286	0.00699300699300698\\
288	0.00694444444444442\\
290	0.00689655172413794\\
292	0.00684931506849318\\
294	0.00680272108843538\\
296	0.00675675675675674\\
298	0.00671140939597314\\
300	0.00666666666666665\\
302	0.00662251655629137\\
304	0.00657894736842107\\
306	0.00653594771241828\\
308	0.0064935064935065\\
310	0.00645161290322582\\
312	0.00641025641025639\\
314	0.00636942675159236\\
316	0.00632911392405061\\
318	0.00628930817610063\\
320	0.00624999999999998\\
322	0.00621118012422361\\
324	0.00617283950617287\\
326	0.00613496932515339\\
328	0.00609756097560976\\
330	0.00606060606060604\\
332	0.00602409638554219\\
334	0.0059880239520958\\
336	0.00595238095238093\\
338	0.00591715976331358\\
340	0.00588235294117645\\
342	0.00584795321637427\\
344	0.0058139534883721\\
346	0.00578034682080925\\
348	0.0057471264367816\\
350	0.00571428571428573\\
352	0.00568181818181818\\
354	0.0056497175141243\\
356	0.0056179775280899\\
358	0.00558659217877094\\
360	0.00555555555555554\\
362	0.00552486187845302\\
364	0.00549450549450547\\
366	0.00546448087431695\\
368	0.00543478260869568\\
370	0.00540540540540541\\
372	0.0053763440860215\\
374	0.00534759358288772\\
376	0.00531914893617019\\
378	0.00529100529100529\\
380	0.00526315789473686\\
382	0.00523560209424084\\
384	0.00520833333333331\\
386	0.00518134715025909\\
388	0.00515463917525771\\
390	0.00512820512820511\\
392	0.00510204081632654\\
394	0.00507614213197971\\
396	0.00505050505050503\\
398	0.00502512562814073\\
400	0.005\\
};
\addlegendentry{$\beta\text{=0.5}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	-0.25\\
10	1\\
20	0.5\\
30	0.333333333333333\\
40	0.25\\
50	0.2\\
60	0.166666666666667\\
70	0.142857142857143\\
80	0.125\\
90	0.111111111111111\\
100	0.1\\
110	0.0909090909090909\\
120	0.0833333333333334\\
130	0.076923076923077\\
140	0.0714285714285715\\
150	0.0666666666666668\\
160	0.0625000000000001\\
170	0.0588235294117648\\
180	0.0555555555555556\\
190	0.0526315789473685\\
200	0.05\\
210	0.0476190476190477\\
220	0.0454545454545455\\
230	0.0434782608695652\\
240	0.0416666666666667\\
250	0.0400000000000001\\
260	0.0384615384615385\\
270	0.0370370370370371\\
280	0.0357142857142858\\
290	0.0344827586206897\\
300	0.0333333333333334\\
310	0.0322580645161291\\
320	0.0312500000000001\\
330	0.0303030303030304\\
340	0.0294117647058824\\
350	0.0285714285714286\\
360	0.0277777777777778\\
370	0.0270270270270271\\
380	0.0263157894736842\\
390	0.0256410256410257\\
400	0.025\\
};
\addlegendentry{$\beta\text{=0.9}$};

\end{axis}
\end{tikzpicture}%

==> Pic4b_limitMA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=10,
xmax=400,
xlabel={n},
ymin=-100,
ymax=0,
ylabel={$\text{s}_{\text{n}\beta}\text{/n(1-}\beta\text{) minus  }\tau$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
1	-100\\
10	-88.0388823260529\\
20	-68.8919374674708\\
30	-52.1878159301859\\
40	-40.194549371583\\
50	-31.9482914868899\\
60	-26.2064118019626\\
70	-22.0861625467856\\
80	-19.0308376670003\\
90	-16.6951821664562\\
100	-14.8614649926175\\
110	-13.3884971375285\\
120	-12.181910968714\\
130	-11.1767710548435\\
140	-10.3271895314061\\
150	-9.59995717506577\\
160	-8.97052637100214\\
170	-8.4204077134037\\
180	-7.93543949825845\\
190	-7.50461051582883\\
200	-7.11924229469767\\
210	-6.77241021490022\\
220	-6.4585266735465\\
230	-6.17303627298176\\
240	-5.91218977835295\\
250	-5.67287432760401\\
260	-5.45248438564427\\
270	-5.24882259452093\\
280	-5.06002282255868\\
290	-4.88448987947407\\
300	-4.72085187192755\\
310	-4.56792223796015\\
320	-4.4246692588776\\
330	-4.29019139633355\\
340	-4.16369720332033\\
350	-4.04448885338103\\
360	-3.93194855228457\\
370	-3.82552726144633\\
380	-3.7247352872221\\
390	-3.62913438537412\\
400	-3.53833110307151\\
};
\addlegendentry{$\beta\text{=0.1}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	-100\\
2	-97.8021978021978\\
4	-96.3254196815357\\
6	-94.4707246019884\\
8	-92.3159887804535\\
10	-89.9316810747748\\
12	-87.3844786108474\\
14	-84.7349700736839\\
16	-82.0355733888273\\
18	-79.3295289642457\\
20	-76.6509104061881\\
22	-74.0253598724353\\
24	-71.471230626496\\
26	-69.000876977145\\
28	-66.621913179071\\
30	-64.3383384912424\\
32	-62.1514834024233\\
34	-60.0607702706456\\
36	-58.0643034316973\\
38	-56.1593138352544\\
40	-54.3424857765471\\
42	-52.6101916223185\\
44	-50.9586568327976\\
46	-49.3840734296405\\
48	-47.8826760991226\\
50	-46.4507916909632\\
52	-45.0848700781156\\
54	-43.7815021575094\\
56	-42.5374291152208\\
58	-41.3495458540384\\
60	-40.2149005926173\\
62	-39.130692011648\\
64	-38.0942648772374\\
66	-37.1031047631066\\
68	-36.1548322820074\\
70	-35.2471970939467\\
72	-34.3780718633559\\
74	-33.5454462742883\\
76	-32.74742117153\\
78	-31.9822028688986\\
80	-31.2480976489777\\
82	-30.5435064677357\\
84	-29.8669198706634\\
86	-29.2169131227631\\
88	-28.5921415519784\\
90	-27.9913361038719\\
92	-27.4132991041552\\
94	-26.8569002248242\\
96	-26.3210726490226\\
98	-25.8048094292632\\
100	-25.3071600332451\\
102	-24.8272270711882\\
104	-24.3641631983528\\
106	-23.9171681862201\\
108	-23.4854861556735\\
110	-23.0684029654335\\
112	-22.6652437489667\\
114	-22.2753705931\\
116	-21.8981803516248\\
118	-21.5331025872679\\
120	-21.1795976355319\\
122	-20.8371547840575\\
124	-20.5052905613402\\
126	-20.1835471288279\\
128	-19.8714907706355\\
130	-19.5687104753366\\
132	-19.2748166045181\\
134	-18.9894396430211\\
136	-18.712229026022\\
138	-18.4428520383475\\
140	-18.180992781645\\
142	-17.9263512052619\\
144	-17.6786421969081\\
146	-17.4375947293934\\
148	-17.2029510599407\\
150	-16.9744659787785\\
152	-16.7519061039087\\
154	-16.5350492191298\\
156	-16.3236836525762\\
158	-16.1176076931966\\
160	-15.9166290427581\\
162	-15.720564301112\\
164	-15.5292384825989\\
166	-15.342484561608\\
168	-15.1601430454297\\
170	-14.9820615726612\\
172	-14.8080945355383\\
174	-14.6381027246698\\
176	-14.4719529947504\\
178	-14.3095179499246\\
180	-14.1506756475531\\
182	-13.9953093192236\\
184	-13.8433071079175\\
186	-13.6945618203183\\
188	-13.5489706933128\\
190	-13.4064351737998\\
192	-13.2668607109773\\
194	-13.1301565603353\\
196	-12.9962355986304\\
198	-12.8650141491667\\
200	-12.7364118167507\\
202	-12.6103513317312\\
204	-12.4867584025704\\
206	-12.36556157643\\
208	-12.2466921072912\\
210	-12.130083831155\\
212	-12.0156730479008\\
214	-11.9033984094088\\
216	-11.7932008135745\\
218	-11.68502330387\\
220	-11.578810974127\\
222	-11.4745108782387\\
224	-11.3720719444931\\
226	-11.2714448942755\\
228	-11.1725821648849\\
230	-11.0754378362342\\
232	-10.9799675612114\\
234	-10.8861284994976\\
236	-10.7938792546457\\
238	-10.7031798142418\\
240	-10.6139914929744\\
242	-10.5262768784549\\
244	-10.4399997796371\\
246	-10.3551251776931\\
248	-10.2716191792164\\
250	-10.1894489716227\\
252	-10.1085827806342\\
254	-10.0289898297348\\
256	-9.95064030149334\\
258	-9.8735053006552\\
260	-9.79755681891223\\
262	-9.72276770126166\\
264	-9.64911161387349\\
266	-9.57656301338918\\
268	-9.50509711757658\\
270	-9.43468987727664\\
272	-9.36531794957142\\
274	-9.29695867211785\\
276	-9.2295900385852\\
278	-9.1631906751432\\
280	-9.09773981795036\\
282	-9.03321729159123\\
284	-8.96960348841949\\
286	-8.90687934875979\\
288	-8.84502634193066\\
290	-8.78402644804723\\
292	-8.72386214056709\\
294	-8.66451636954538\\
296	-8.60597254556414\\
298	-8.54821452430724\\
300	-8.49122659174833\\
302	-8.43499344992493\\
304	-8.37950020327263\\
306	-8.32473234549239\\
308	-8.27067574692828\\
310	-8.21731664243167\\
312	-8.16464161969135\\
314	-8.11263760800837\\
316	-8.06129186749511\\
318	-8.01059197868206\\
320	-7.96052583251277\\
322	-7.91108162071113\\
324	-7.8622478265042\\
326	-7.81401321568691\\
328	-7.76636682801168\\
330	-7.71929796889192\\
332	-7.6727962014042\\
334	-7.62685133857745\\
336	-7.58145343595734\\
338	-7.53659278443423\\
340	-7.49225990332407\\
342	-7.44844553369141\\
344	-7.40514063190555\\
346	-7.36233636341986\\
348	-7.32002409676501\\
350	-7.27819539774889\\
352	-7.2368420238528\\
354	-7.19595591881884\\
356	-7.15552920741845\\
358	-7.11555419039705\\
360	-7.0760233395868\\
362	-7.03692929318069\\
364	-6.99826485116361\\
366	-6.96002297089206\\
368	-6.92219676281829\\
370	-6.88477948635332\\
372	-6.84776454586276\\
374	-6.81114548679179\\
376	-6.77491599191339\\
378	-6.73906987769521\\
380	-6.70360109078209\\
382	-6.66850370458845\\
384	-6.6337719159968\\
386	-6.59940004216008\\
388	-6.56538251740133\\
390	-6.53171389020989\\
392	-6.498388820329\\
394	-6.4654020759324\\
396	-6.43274853088622\\
398	-6.40042316209333\\
400	-6.3684210469177\\
};
\addlegendentry{$\beta\text{=0.5}$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
1	-100\\
10	-95.6223167828945\\
20	-94.0750671490609\\
30	-92.0848424160047\\
40	-89.8647928777945\\
50	-87.4993954354797\\
60	-85.0462833610317\\
70	-82.5486455629712\\
80	-80.03938310629\\
90	-77.5436744326898\\
100	-75.0807476766311\\
110	-72.6651581041489\\
120	-70.3077478095383\\
130	-68.0163909442474\\
140	-65.7965852045286\\
150	-63.6519275213069\\
160	-61.5844995202755\\
170	-59.5951811429\\
180	-57.68390630109\\
190	-55.8498713707153\\
200	-54.0917051175819\\
210	-52.4076069840726\\
220	-50.7954593719864\\
230	-49.2529185328245\\
240	-47.7774878536695\\
250	-46.3665766589892\\
260	-45.0175471032302\\
270	-43.7277512814644\\
280	-42.4945603168066\\
290	-41.3153868791599\\
300	-40.1877023383628\\
310	-39.1090495466352\\
320	-38.0770520727231\\
330	-37.0894205671212\\
340	-36.1439568191225\\
350	-35.2385559680157\\
360	-34.3712072490824\\
370	-33.5399935872864\\
380	-32.7430902953339\\
390	-31.9787630861776\\
400	-31.245365571396\\
};
\addlegendentry{$\beta\text{=0.9}$};

\end{axis}
\end{tikzpicture}%

==> Pic5a_MAmin06_m3bw.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=*,mark options={},mark size=0.4330pt,draw=black,fill=black] plot table[row sep=crcr]{%
1	0.6675\\
2	0.6375\\
3	0.645\\
4	0.6375\\
5	0.665\\
6	0.6425\\
7	0.6275\\
8	0.64\\
9	0.67\\
10	0.6675\\
11	0.7075\\
12	0.71\\
13	0.675\\
14	0.6525\\
15	0.66\\
16	0.675\\
17	0.69\\
18	0.6575\\
19	0.7025\\
20	0.6925\\
21	0.69\\
22	0.68\\
23	0.6375\\
24	0.6475\\
25	0.6575\\
26	0.6675\\
27	0.595\\
28	0.6325\\
29	0.71\\
30	0.66\\
31	0.6425\\
32	0.645\\
33	0.6375\\
34	0.65\\
35	0.6375\\
36	0.6775\\
37	0.665\\
38	0.6725\\
39	0.6475\\
40	0.6375\\
41	0.635\\
42	0.6875\\
43	0.69\\
44	0.64\\
45	0.6725\\
46	0.66\\
47	0.675\\
48	0.675\\
49	0.7025\\
50	0.6775\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> Pic5b_MAloweralpha_m3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=o,mark options={},mark size=0.4330pt,color=black] plot table[row sep=crcr]{%
1	0.115\\
2	0.115\\
3	0.165\\
4	0.18\\
5	0.125\\
6	0.1\\
7	0.13\\
8	0.12\\
9	0.11\\
10	0.15\\
11	0.14\\
12	0.14\\
13	0.15\\
14	0.105\\
15	0.13\\
16	0.115\\
17	0.14\\
18	0.12\\
19	0.135\\
20	0.125\\
21	0.15\\
22	0.105\\
23	0.09\\
24	0.065\\
25	0.085\\
26	0.1\\
27	0.065\\
28	0.095\\
29	0.11\\
30	0.1\\
31	0.065\\
32	0.12\\
33	0.135\\
34	0.13\\
35	0.105\\
36	0.1\\
37	0.14\\
38	0.13\\
39	0.14\\
40	0.165\\
41	0.16\\
42	0.13\\
43	0.13\\
44	0.135\\
45	0.16\\
46	0.1\\
47	0.13\\
48	0.14\\
49	0.12\\
50	0.115\\
51	0.925\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> Pic5c_MAtuned_m3bw.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=*,mark options={},mark size=0.4330pt,draw=black,fill=black] plot table[row sep=crcr]{%
1	0.05\\
2	0.06\\
3	0.0575\\
4	0.06\\
5	0.05\\
6	0.0775\\
7	0.0625\\
8	0.0675\\
9	0.06\\
10	0.0575\\
11	0.07\\
12	0.0625\\
13	0.07\\
14	0.0825\\
15	0.0775\\
16	0.0775\\
17	0.0675\\
18	0.0675\\
19	0.0625\\
20	0.055\\
21	0.055\\
22	0.0575\\
23	0.0525\\
24	0.0725\\
25	0.075\\
26	0.0625\\
27	0.06\\
28	0.055\\
29	0.065\\
30	0.0675\\
31	0.06\\
32	0.075\\
33	0.04\\
34	0.055\\
35	0.0575\\
36	0.0625\\
37	0.07\\
38	0.075\\
39	0.0525\\
40	0.07\\
41	0.0675\\
42	0.08\\
43	0.07\\
44	0.0675\\
45	0.07\\
46	0.055\\
47	0.065\\
48	0.065\\
49	0.0675\\
50	0.065\\
51	0.435\\
52	0.895\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> Pic5d_MA06biggerwindow_m3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=*,mark options={},mark size=0.4330pt,draw=black,fill=black] plot table[row sep=crcr]{%
1	0.0175\\
2	0.0175\\
3	0.02\\
4	0.0225\\
5	0.02625\\
6	0.0225\\
7	0.03125\\
8	0.02375\\
9	0.03125\\
10	0.0225\\
11	0.0225\\
12	0.01625\\
13	0.02625\\
14	0.0175\\
15	0.02\\
16	0.02375\\
17	0.02125\\
18	0.02875\\
19	0.02125\\
20	0.02375\\
21	0.02625\\
22	0.0275\\
23	0.01875\\
24	0.02375\\
25	0.02375\\
26	0.02125\\
27	0.02125\\
28	0.02\\
29	0.015\\
30	0.02\\
31	0.0225\\
32	0.02375\\
33	0.02\\
34	0.02\\
35	0.025\\
36	0.02375\\
37	0.0175\\
38	0.0175\\
39	0.02125\\
40	0.01875\\
41	0.015\\
42	0.01875\\
43	0.03\\
44	0.03\\
45	0.02375\\
46	0.0225\\
47	0.02375\\
48	0.03125\\
49	0.0325\\
50	0.0375\\
51	0.12\\
52	0.2825\\
53	0.6275\\
54	0.94875\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> picAR09example1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=200,
xlabel={Time},
ymin=-6,
ymax=10,
axis background/.style={fill=white},
title={},
legend style={at={(1.1,0.5)},anchor=west,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	-5.97138200040203\\
2	-4.37151360198769\\
3	-4.56619758008743\\
4	-3.26692269865116\\
5	-2.8661319840854\\
6	-3.27006903540397\\
7	-0.371388383931727\\
8	0.677313609172501\\
9	1.71888006995439\\
10	1.39810329799805\\
11	0.71673344920511\\
12	1.35182223375812\\
13	0.372647773757855\\
14	1.73594626583203\\
15	1.29352200670572\\
16	2.49773605138861\\
17	1.46976318543525\\
18	2.72225732421195\\
19	1.67877760485192\\
20	0.760803921480223\\
21	-0.437447284488553\\
22	-1.01710844286665\\
23	-2.094639434851\\
24	-1.41094825165793\\
25	-1.05031298508007\\
26	-0.172533827719884\\
27	-0.99497286210185\\
28	0.168905436344737\\
29	-0.126893096655837\\
30	-0.427065444529894\\
31	-2.38088147050246\\
32	-0.329985221106679\\
33	0.522487538128407\\
34	0.956598406874087\\
35	0.283948048422915\\
36	-0.363023396430267\\
37	-0.378345915954797\\
38	-0.3768712510338\\
39	-1.51335154527813\\
40	-0.750140324356533\\
41	-1.44246311592241\\
42	-2.29634084258331\\
43	-1.81098494780126\\
44	-0.545856927623371\\
45	0.910457254322775\\
46	1.81474730659315\\
47	1.81981267609816\\
48	2.29140799402686\\
49	2.63086203038768\\
50	2.02485239061768\\
51	1.43695104496835\\
52	0.974602485835832\\
53	2.37335737787117\\
54	1.00166275358883\\
55	0.315137363777441\\
56	-0.843882105006285\\
57	-0.923100886598835\\
58	0.164027167432862\\
59	0.765153325569737\\
60	0.365425897070301\\
61	0.816654611866443\\
62	0.852058494981386\\
63	0.381595809483139\\
64	0.62089165237418\\
65	0.59541203802253\\
66	0.468537106286814\\
67	0.911012402394989\\
68	1.83598425277548\\
69	2.00532058907248\\
70	1.88689425764091\\
71	2.49590297536027\\
72	4.76247997638537\\
73	4.41216085794458\\
74	4.63077112901652\\
75	4.61585815464988\\
76	3.75527528888926\\
77	3.66026170732907\\
78	3.85439393265211\\
79	5.46491265331754\\
80	4.69489299192277\\
81	2.40596362888482\\
82	4.84754604770549\\
83	4.15126783072913\\
84	4.80628134479811\\
85	5.67264497864528\\
86	5.72859942355307\\
87	4.45709047895486\\
88	2.59625089770426\\
89	3.76671729205105\\
90	3.83046941283756\\
91	3.26781042224048\\
92	1.99968153594117\\
93	1.94312668376687\\
94	2.87793336433774\\
95	3.58631008985533\\
96	4.15803614371367\\
97	2.46754308087103\\
98	0.978216046583191\\
99	2.19654098859676\\
100	2.30297882766584\\
101	2.33910602807638\\
102	2.40425914544263\\
103	1.52965556757887\\
104	2.92011226709407\\
105	3.68425320978873\\
106	3.31297442664344\\
107	4.48672262648788\\
108	5.28185798644526\\
109	6.40448069573574\\
110	7.38959907715858\\
111	7.07655454860562\\
112	5.06499337960028\\
113	5.28662929071744\\
114	5.61804438451624\\
115	6.15387600597592\\
116	5.86214085723664\\
117	7.08556593560026\\
118	6.65642103983785\\
119	5.29092865850876\\
120	3.76120615680979\\
121	3.99594319325438\\
122	5.30557892490421\\
123	5.36552897675481\\
124	3.6214167265175\\
125	3.80163188349792\\
126	4.19150629231492\\
127	6.06493178395891\\
128	6.60509533612792\\
129	7.14369759326151\\
130	6.79262697270081\\
131	5.59801063226578\\
132	5.37151346901473\\
133	5.17510129388338\\
134	4.432232968511\\
135	4.38210758163115\\
136	2.99352586887882\\
137	2.47861268800382\\
138	2.00404424797728\\
139	1.78774602892692\\
140	2.79903270454035\\
141	1.33048054781326\\
142	1.1125506146903\\
143	2.99833523113198\\
144	2.43308466944797\\
145	1.77285023739153\\
146	1.8838487355377\\
147	-0.697432024859033\\
148	-1.34328183855968\\
149	-0.0946449234167988\\
150	-1.79816201325089\\
151	-1.17201039271134\\
152	-0.318692716061417\\
153	1.40583561811352\\
154	2.23138670914722\\
155	3.72105866557729\\
156	3.28408010835253\\
157	3.58384911886579\\
158	5.68716572289269\\
159	5.74422184971869\\
160	4.4589997354391\\
161	3.61631032275281\\
162	5.58860264408019\\
163	6.24887810883329\\
164	6.69286045359217\\
165	6.35760312627519\\
166	7.12740791610293\\
167	7.01388409916137\\
168	6.54761967471531\\
169	6.7429113556794\\
170	7.30688209530148\\
171	8.75774846744177\\
172	7.85073653221078\\
173	7.83698375282848\\
174	6.90369669008313\\
175	7.42816717919765\\
176	7.30386087968764\\
177	7.62514546811535\\
178	7.30295778771863\\
179	5.86154654163584\\
180	6.85191871582599\\
181	5.57250530242625\\
182	5.85881303724551\\
183	4.09514640147616\\
184	3.88425600638999\\
185	2.97212141331909\\
186	2.18694420400732\\
187	2.44646570603505\\
188	0.579030969033795\\
189	0.865797023777958\\
190	0.818154149007177\\
191	0.872724036294387\\
192	1.84352105277403\\
193	0.95116005118684\\
194	3.49759590869228\\
195	5.33152859089584\\
196	5.95378557741031\\
197	5.37453166632042\\
198	5.26134356313781\\
199	5.4408361677088\\
200	6.95814704835256\\
};
\addlegendentry{Process};

\addplot [color=black,thick,solid]
  table[row sep=crcr]{%
100	-6\\
100	10\\
};
\addlegendentry{Changepoint};

\addplot [color=black,thick,dashed]
  table[row sep=crcr]{%
105	-6\\
105	10\\
};
\addlegendentry{Detected};

\end{axis}
\end{tikzpicture}%

==> pic_alarmsAR05nu3f1w50n200N300alpha01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=o,mark options={},mark size=0.4330pt,color=black] plot table[row sep=crcr]{%
1	0.02\\
2	0.0166666666666667\\
3	0.0166666666666667\\
4	0.0133333333333333\\
5	0.0133333333333333\\
6	0.0233333333333333\\
7	0.0133333333333333\\
8	0.0133333333333333\\
9	0.02\\
10	0.02\\
11	0.0133333333333333\\
12	0.0133333333333333\\
13	0.02\\
14	0.02\\
15	0.0233333333333333\\
16	0.03\\
17	0.02\\
18	0.0133333333333333\\
19	0.02\\
20	0.01\\
21	0.0166666666666667\\
22	0.0133333333333333\\
23	0.0133333333333333\\
24	0.02\\
25	0.0233333333333333\\
26	0.0166666666666667\\
27	0.0333333333333333\\
28	0.02\\
29	0.0266666666666667\\
30	0.0266666666666667\\
31	0.0166666666666667\\
32	0.02\\
33	0.01\\
34	0.00666666666666667\\
35	0.0133333333333333\\
36	0.00666666666666667\\
37	0.02\\
38	0.02\\
39	0.0166666666666667\\
40	0.0366666666666667\\
41	0.02\\
42	0.0166666666666667\\
43	0.0166666666666667\\
44	0.02\\
45	0.01\\
46	0.0133333333333333\\
47	0.0233333333333333\\
48	0.0166666666666667\\
49	0.0133333333333333\\
50	0.0266666666666667\\
51	0.213333333333333\\
52	0.423333333333333\\
53	0.563333333333333\\
54	0.676666666666667\\
55	0.793333333333333\\
56	0.85\\
57	0.906666666666667\\
58	0.943333333333333\\
59	0.96\\
60	0.97\\
61	0.986666666666667\\
62	0.986666666666667\\
63	1\\
64	0.996666666666667\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> pic_alarmsMA05nu3f1w50n200N400alpha01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Window number},
ymin=0,
ymax=1,
ylabel={Alarm ratio},
axis background/.style={fill=white},
title={},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=*,mark options={},mark size=0.4330pt,draw=black,fill=black] plot table[row sep=crcr]{%
1	0.0075\\
2	0.005\\
3	0.01\\
4	0.01\\
5	0.0125\\
6	0.0075\\
7	0.0075\\
8	0.0175\\
9	0.015\\
10	0.0225\\
11	0.0125\\
12	0.0075\\
13	0.01\\
14	0.015\\
15	0.0125\\
16	0.015\\
17	0.0175\\
18	0.01\\
19	0.0175\\
20	0.02\\
21	0.02\\
22	0.0175\\
23	0.02\\
24	0.02\\
25	0.0275\\
26	0.025\\
27	0.015\\
28	0.0175\\
29	0.0175\\
30	0.0125\\
31	0.0175\\
32	0.02\\
33	0.01\\
34	0.0125\\
35	0.02\\
36	0.015\\
37	0.02\\
38	0.0125\\
39	0.0075\\
40	0.0175\\
41	0.025\\
42	0.025\\
43	0.0125\\
44	0.025\\
45	0.005\\
46	0.015\\
47	0.0075\\
48	0.015\\
49	0.0125\\
50	0.015\\
51	0.715\\
52	0.7\\
53	0.88\\
54	0.94\\
55	0.9775\\
56	0.985\\
57	0.9975\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
};
\addplot [color=black,solid,thick,forget plot]
  table[row sep=crcr]{%
51	0\\
51	1\\
};
\end{axis}
\end{tikzpicture}%

==> piccompm5delay_ARw50n300N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size (simulated)},
ymin=0,
ymax=50,
ylabel={Delay},
axis background/.style={fill=white},
%title={AR(1)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	3.8775\\
1	0.95999999999998\\
1.5	0.337500000000006\\
2	0.0799999999999841\\
2.5	0.0149999999999864\\
3	0.00499999999999545\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
};
\addlegendentry{$\vr=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	11.385\\
1	3.8725\\
1.5	1.50999999999999\\
2	0.657499999999999\\
2.5	0.332499999999982\\
3	0.127499999999998\\
3.5	0.0475000000000136\\
4	0.00749999999999318\\
4.5	0\\
5	0.00249999999999773\\
};
\addlegendentry{$\vr=-0.2$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.5	38.5325\\
1	11.94\\
1.5	5.7175\\
2	3.505\\
2.5	2.25\\
3	1.45749999999998\\
3.5	0.997500000000002\\
4	0.639999999999986\\
4.5	0.402500000000003\\
5	0.215000000000003\\
};
\addlegendentry{$\vr=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	88.3125\\
1	34.5525\\
1.5	16.745\\
2	9.17500000000001\\
2.5	6.77500000000001\\
3	4.71250000000001\\
3.5	3.44499999999999\\
4	2.405\\
4.5	1.82999999999998\\
5	1.41500000000002\\
};
\addlegendentry{$\vr=0.5$};

\end{axis}
\end{tikzpicture}%

==> piccompm5delay_MAw50n300N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size (simulated)},
ymin=0,
ymax=50,
ylabel={Delay},
axis background/.style={fill=white},
%title={MA(1)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	0.115000000000009\\
1	0.0349999999999966\\
1.5	0.00749999999999318\\
2	0.00249999999999773\\
2.5	0\\
3	0\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
};
\addlegendentry{$\vartheta=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	10.075\\
1	2.8775\\
1.5	1.31\\
2	0.884999999999991\\
2.5	0.467500000000001\\
3	0.257499999999993\\
3.5	0.0949999999999989\\
4	0.0575000000000045\\
4.5	0.0149999999999864\\
5	0.00749999999999318\\
};
\addlegendentry{$\vartheta=-0.2$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
0.5	33.6225\\
1	10.655\\
1.5	4.72750000000002\\
2	2.48500000000001\\
2.5	1.57749999999999\\
3	0.865000000000009\\
3.5	0.495000000000005\\
4	0.240000000000009\\
4.5	0.0974999999999966\\
5	0.0450000000000159\\
};
\addlegendentry{$\vartheta=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	56.97\\
1	17.2675\\
1.5	7.905\\
2	4.0275\\
2.5	2.22750000000002\\
3	1.345\\
3.5	0.680000000000007\\
4	0.332499999999982\\
4.5	0.117500000000007\\
5	0.0250000000000057\\
};
\addlegendentry{$\vartheta=0.5$};

\end{axis}
\end{tikzpicture}%

==> piccompsimmdelay_ARw50n200N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size $\bar\nu$},
ymin=0,
ymax=25,
ylabel={Delay},
axis background/.style={fill=white},
%title={AR(1)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	12.01\\
1	3.10249999999999\\
1.5	1.2525\\
2	0.422499999999999\\
2.5	0.122500000000002\\
3	0.022500000000008\\
3.5	0\\
4	0\\
4.5	0\\
5	0\\
};
\addlegendentry{$\vr=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	16.415\\
1	4.90000000000001\\
1.5	2.265\\
2	1.0625\\
2.5	0.557500000000005\\
3	0.224999999999994\\
3.5	0.0525000000000091\\
4	0.0250000000000057\\
4.5	0.00499999999999545\\
5	0.00249999999999773\\
};
\addlegendentry{$\vr=-0.2$};

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.5	21.825\\
1	8.36\\
1.5	4.42\\
2	2.28749999999999\\
2.5	1.55500000000001\\
3	1.1875\\
3.5	0.759999999999991\\
4	0.522500000000008\\
4.5	0.344999999999999\\
5	0.252499999999998\\
};
\addlegendentry{$\vr=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	6.95\\
1	5.735\\
1.5	4.91499999999999\\
2	3.52500000000001\\
2.5	3.00999999999999\\
3	2.495\\
3.5	2.00999999999999\\
4	1.78\\
4.5	1.5675\\
5	1.34\\
};
\addlegendentry{$\vr=0.5$};

\end{axis}
\end{tikzpicture}%

==> piccompsimmdelay_MAw50n200N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size $\bar\nu$},
ymin=0,
ymax=25,
ylabel={Delay},
axis background/.style={fill=white},
%title={MA(1)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	8.4725\\
1	2.53999999999999\\
1.5	1.155\\
2	0.557500000000005\\
2.5	0.219999999999999\\
3	0.0250000000000057\\
3.5	0.00249999999999773\\
4	0\\
4.5	0\\
5	0\\
};
\addlegendentry{$\vartheta=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	16.5825\\
1	5.0975\\
1.5	2.44\\
2	1.27000000000001\\
2.5	0.745000000000005\\
3	0.4375\\
3.5	0.177500000000009\\
4	0.0499999999999972\\
4.5	0.0150000000000006\\
5	0.00499999999999545\\
};
\addlegendentry{$\vartheta=-0.2$};

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.5	22.2\\
1	7.84999999999999\\
1.5	4.02500000000001\\
2	1.96250000000001\\
2.5	1.1875\\
3	0.677500000000009\\
3.5	0.325000000000003\\
4	0.202500000000001\\
4.5	0.120000000000005\\
5	0.0324999999999989\\
};
\addlegendentry{$\vartheta=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	9.9025\\
1	5.67750000000001\\
1.5	3.45750000000001\\
2	1.69\\
2.5	1.22499999999999\\
3	0.537499999999994\\
3.5	0.327500000000001\\
4	0.1875\\
4.5	0.122500000000002\\
5	0.0450000000000017\\
};
\addlegendentry{$\vartheta=0.5$};

\end{axis}
\end{tikzpicture}%

==> piccompsimmfa_ARw50n200N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size $\bar\nu$},
ymin=0,
ymax=0.300000001,
ylabel={False alarm ratio},
axis background/.style={fill=white},
%title={AR(1)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	0.0102\\
1	0.0174\\
1.5	0.0156\\
2	0.01655\\
2.5	0.02\\
3	0.02715\\
3.5	0.03575\\
4	0.04225\\
4.5	0.05865\\
5	0.08535\\
};
\addlegendentry{$\vr=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	0.0125\\
1	0.01015\\
1.5	0.0095\\
2	0.01555\\
2.5	0.01405\\
3	0.01655\\
3.5	0.0204\\
4	0.0242\\
4.5	0.019\\
5	0.02535\\
};
\addlegendentry{$\vr=-0.2$};

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.02145\\
1	0.0187\\
1.5	0.0157\\
2	0.01865\\
2.5	0.01265\\
3	0.01045\\
3.5	0.00915000000000001\\
4	0.01035\\
4.5	0.0069\\
5	0.00605\\
};
\addlegendentry{$\vr=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	0.1443\\
1	0.09445\\
1.5	0.0657\\
2	0.04265\\
2.5	0.03\\
3	0.02025\\
3.5	0.0137\\
4	0.0095\\
4.5	0.00345\\
5	0.0023\\
};
\addlegendentry{$\vr=0.5$};

\end{axis}
\end{tikzpicture}%

==> piccompsimmfa_MAw50n200N400s10f1m5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.5,
xmax=5,
xlabel={Shift size $\bar\nu$},
ymin=0,
ymax=0.30000001,
ylabel={False alarm ratio},
axis background/.style={fill=white},
%title={MA(1)},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.5	0.00775\\
1	0.0177\\
1.5	0.03605\\
2	0.06395\\
2.5	0.1106\\
3	0.2119\\
3.5	0.33175\\
4	0.4939\\
4.5	0.662\\
5	0.80035\\
};
\addlegendentry{$\vartheta=-0.5$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0.5	0.0128\\
1	0.01085\\
1.5	0.01225\\
2	0.01455\\
2.5	0.0147\\
3	0.0187\\
3.5	0.02055\\
4	0.03005\\
4.5	0.0286\\
5	0.03625\\
};
\addlegendentry{$\vartheta=-0.2$};

\addplot [color=black,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.0183\\
1	0.0173\\
1.5	0.01555\\
2	0.01475\\
2.5	0.0106\\
3	0.0126\\
3.5	0.00800000000000001\\
4	0.01135\\
4.5	0.0045\\
5	0.00815\\
};
\addlegendentry{$\vartheta=0.2$};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
0.5	0.06685\\
1	0.0477\\
1.5	0.03835\\
2	0.0291\\
2.5	0.0235\\
3	0.01585\\
3.5	0.01325\\
4	0.0065\\
4.5	0.0085\\
5	0.0063\\
};
\addlegendentry{$\vartheta=0.5$};

\end{axis}
\end{tikzpicture}%

==> picfa_f1m3w100n300N300alpha0001tuned.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={Coefficient},
ymin=0,
ymax=0.5000000000001,
ylabel={False alarm ratio},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
ytick={0.1,0.2,0.3,0.4,0.5}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.9	0.000333333333333333\\
-0.8	0.0004\\
-0.7	6.66666666666667e-05\\
-0.6	0\\
-0.5	6.66666666666667e-05\\
-0.4	0.0002\\
-0.3	0\\
-0.2	0\\
-0.1	0.000266666666666667\\
0	0\\
0.1	0.00106666666666667\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0.0002\\
0.6	0.000666666666666667\\
0.7	0.00213333333333333\\
0.8	0.0111333333333333\\
0.9	0.0822666666666667\\
};
\addlegendentry{AR(1)};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-0.9	1\\
-0.8	0.999933333333333\\
-0.7	0.321333333333333\\
-0.6	0.0217333333333333\\
-0.5	0.0024\\
-0.4	0.0016\\
-0.3	0\\
-0.2	0.0004\\
-0.1	0\\
0	0\\
0.1	0\\
0.2	6.66666666666667e-05\\
0.3	0\\
0.4	6.66666666666667e-05\\
0.5	0.00173333333333333\\
0.6	0\\
0.7	0\\
0.8	0.000133333333333333\\
0.9	0.0006\\
};
\addlegendentry{MA(1)};

\end{axis}
\end{tikzpicture}%

==> picfa_f1m3w50n200N300alpha01.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={Coefficient},
ymin=0,
ymax=0.5,
ylabel={False alarm ratio},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
ytick={0.1,0.2,0.3,0.4,0.5}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
-0.9	0.125133333333333\\
-0.8	0.0710666666666667\\
-0.7	0.0462\\
-0.6	0.0352666666666667\\
-0.5	0.0265333333333333\\
-0.4	0.0181333333333333\\
-0.3	0.0236666666666667\\
-0.2	0.0144\\
-0.1	0.0164666666666667\\
0	0.0124666666666667\\
0.1	0.0086\\
0.2	0.0115333333333333\\
0.3	0.0096\\
0.4	0.012\\
0.5	0.0172666666666667\\
0.6	0.0322666666666667\\
0.7	0.0582666666666667\\
0.8	0.110666666666667\\
0.9	0.255133333333333\\
};
\addlegendentry{AR(1)};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
-0.9	1\\
-0.8	1\\
-0.7	0.997133333333333\\
-0.6	0.663866666666667\\
-0.5	0.1954\\
-0.4	0.0620666666666667\\
-0.3	0.0363333333333333\\
-0.2	0.0164\\
-0.1	0.0209333333333333\\
0	0.00933333333333333\\
0.1	0.00986666666666667\\
0.2	0.0133333333333333\\
0.3	0.00653333333333333\\
0.4	0.0118666666666667\\
0.5	0.0169333333333333\\
0.6	0.0206666666666667\\
0.7	0.0289333333333333\\
0.8	0.0361333333333333\\
0.9	0.0592666666666667\\
};
\addlegendentry{MA(1)};

\end{axis}
\end{tikzpicture}%
